Block- and Rank-Sparse Recovery for Direction Finding in Partly Calibrated Arrays

A sparse recovery approach for direction finding in partly calibrated arrays composed of subarrays with unknown displacements is introduced. The proposed method is based on mixed nuclear norm and 1 norm minimization and exploits block-sparsity and low-rank structure in the signal model. For efficient implementation a compact equivalent problem reformulation is presented. The new technique is applicable to subarrays of arbitrary topologies and grid-based sampling of the subarray manifolds. In the special case of subarrays with a common baseline our new technique admits extension to a gridless implementation. As shown by simulations, our new block- and rank-sparse direction finding technique for partly calibrated arrays outperforms the state of the art method RARE in difficult scenarios of low sample numbers, low signal-to-noise ratio or correlated signals.

==> cal_rmse_fs.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-10,
xmax=30,
xlabel={SNR in dB},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel={RMSE($\hat{\mb{\mu}}$)},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black},
height=\ph,
width=\pw,
xlabel style={yshift=-1mm},
ylabel near ticks
]
\addplot [color=\cGLC,solid,mark=\mGLC,mark options={solid}]
  table[row sep=crcr]{%
-10	0.644152028507248\\
-8	0.400944843764341\\
-6	0.182846943841612\\
-4	0.0787575108425365\\
-2	0.0484937879553249\\
0	0.0334327608130882\\
2	0.0191577152874469\\
4	0.0133459257266029\\
6	0.0109256032072714\\
8	0.00937014407247238\\
10	0.00787285642090324\\
12	0.00669470341526383\\
14	0.00614646482446654\\
16	0.00558334693345304\\
18	0.0050899061213607\\
20	0.00520046735487674\\
22	0.00499250137409232\\
24	0.00471042804823331\\
26	0.00497949800360728\\
28	0.00499407601893865\\
30	0.00478731487478086\\
};
\addlegendentry{GL-\mname{} \eqref{eq:smr_dual_gridless}};

\addplot [color=\cGBC,solid,mark=\mGBC,mark options={solid}]
  table[row sep=crcr]{%
-10	0.670621453081641\\
-8	0.420010952238152\\
-6	0.189146856525117\\
-4	0.0800424887169309\\
-2	0.0485551233136113\\
0	0.0336481797427437\\
2	0.0195004273457446\\
4	0.0136161668614922\\
6	0.0112664694262814\\
8	0.00976387901058457\\
10	0.00835463942968219\\
12	0.00734846922834956\\
14	0.00681664629173812\\
16	0.00644980619863887\\
18	0.00609371260672291\\
20	0.00639270417481264\\
22	0.00634034699365897\\
24	0.00620215016479503\\
26	0.00646529195009788\\
28	0.00640832791503892\\
30	0.00631400559602754\\
};
\addlegendentry{\mname{} \eqref{eq:sdp1b}};

\addplot [color=\cRR,solid,mark=\mRR,mark options={solid}]
  table[row sep=crcr]{%
-10	0.326687264939469\\
-8	0.291475641687875\\
-6	0.268000560331744\\
-4	0.218184160852268\\
-2	0.173744120970786\\
0	0.101171832904401\\
2	0.0464071111697444\\
4	0.0336101269085998\\
6	0.00959504379833237\\
8	0.00770309523613234\\
10	0.0061277964289148\\
12	0.00470821704363093\\
14	0.003882197688264\\
16	0.00294835298512833\\
18	0.00236682310433464\\
20	0.00191535047489859\\
22	0.00150603606930537\\
24	0.00118331017323473\\
26	0.000938157726928196\\
28	0.000749195011577636\\
30	0.000597274937836619\\
};
\addlegendentry{Root-RARE \cite{Pesavento:Rare}};

\addplot [color=\cSR,solid,mark=\mSR,mark options={solid}]
  table[row sep=crcr]{%
-10	0.327125154438888\\
-8	0.318912422670133\\
-6	0.293376663466382\\
-4	0.221347840890005\\
-2	0.148803673789774\\
0	0.08417838202294\\
2	0.0388501394248893\\
4	0.0206025888340925\\
6	0.0101882285015601\\
8	0.00833066623986344\\
10	0.00675771164423779\\
12	0.00561545486433055\\
14	0.00521536192416215\\
16	0.00501996015920448\\
18	0.00500000000000003\\
20	0.00500000000000002\\
22	0.00500000000000003\\
24	0.00500000000000003\\
26	0.00500000000000003\\
28	0.00500000000000002\\
30	0.00500000000000003\\
};
\addlegendentry{Spect. RARE \cite{Gershman:Rare}};

\addplot [color=black,solid]
  table[row sep=crcr]{%
-10	0.0825090033447158\\
-8	0.0584628718083717\\
-6	0.0424677672398413\\
-4	0.0315559143022182\\
-2	0.0238973021932674\\
0	0.0183668912275962\\
2	0.0142700190827908\\
4	0.0111712346332294\\
6	0.00879022324628805\\
8	0.00694009605724767\\
10	0.005491412388636\\
12	0.00435126307025011\\
14	0.00345094368857716\\
16	0.00273847735069354\\
18	0.00217389289453999\\
20	0.00172610394324339\\
22	0.0013707518638668\\
24	0.00108865583999589\\
26	0.000864664319816766\\
28	0.000686784300482332\\
30	0.000545510617398482\\
};
\addlegendentry{CRB \cite{Gershman:Rare}};

\end{axis}
\end{tikzpicture}%

==> cal_rmse_phi.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-10,
xmax=30,
xlabel={SNR in dB},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.001,
ymax=10,
yminorticks=true,
ylabel={RMSE($\hat{\mb{\varphi}}$)},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=black},
height=\ph,
width=\pw,
xlabel style={yshift=-1mm},
ylabel near ticks
]
\addplot [color=\cGLC,solid,mark=\mGLC,mark options={solid}]
  table[row sep=crcr]{%
-10	1.22749293836992\\
-8	1.05489702025617\\
-6	0.726856883165392\\
-4	0.482719047646296\\
-2	0.363970723050297\\
0	0.310470540036058\\
2	0.253003178219903\\
4	0.215464388990843\\
6	0.185819331403465\\
8	0.16248373385038\\
10	0.139964541809402\\
12	0.122682802980647\\
14	0.106482266120066\\
16	0.0961518259777829\\
18	0.0861063008652121\\
20	0.0771582871445496\\
22	0.0706283376942376\\
24	0.0659486152118093\\
26	0.0619563238292041\\
28	0.0597889225752658\\
30	0.0569979296905475\\
};
\addlegendentry{GL-\mname{} \eqref{eq:smr_dual_gridless}};

\addplot [color=\cGBC,solid,mark=\mGBC,mark options={solid}]
  table[row sep=crcr]{%
-10	1.21758572453253\\
-8	1.0585173423724\\
-6	0.721537918752564\\
-4	0.48611914529395\\
-2	0.363977187920537\\
0	0.31089399285673\\
2	0.253260284061797\\
4	0.214502989275318\\
6	0.186250273944159\\
8	0.162809439100807\\
10	0.140630509713621\\
12	0.123423006227274\\
14	0.107506676598776\\
16	0.0978723397384218\\
18	0.0884066795345342\\
20	0.0804447279009728\\
22	0.0743935797545761\\
24	0.0716188198851384\\
26	0.0674389270339833\\
28	0.070254164218889\\
30	0.0637874460856308\\
};
\addlegendentry{\mname{} \eqref{eq:sdp1b}};

\addplot [color=\cRR,solid,mark=\mRR,mark options={solid}]
  table[row sep=crcr]{%
-10	3.41275907803159\\
-8	2.47399267365021\\
-6	1.74735937382186\\
-4	0.910482655947431\\
-2	0.608709139075908\\
0	0.467557940632244\\
2	0.397350157578282\\
4	0.375108529737277\\
6	0.359109710696278\\
8	0.354312360119856\\
10	0.349962767533216\\
12	0.347817125631041\\
14	0.346365109937375\\
16	0.345358442346804\\
18	0.344501221198319\\
20	0.344224037260704\\
22	0.344470545230528\\
24	0.344245656611603\\
26	0.344001007666797\\
28	0.34389072207532\\
30	0.343839088014222\\
};
\addlegendentry{Root-RARE \cite{Pesavento:Rare,Parvazi:PCA}};

\addplot [color=\cSR,solid,mark=\mSR,mark options={solid}]
  table[row sep=crcr]{%
-10	3.84496241140319\\
-8	2.34590568106844\\
-6	2.30893756788634\\
-4	0.926549168374893\\
-2	0.696076839118294\\
0	0.456753519105156\\
2	0.397689958641077\\
4	0.373087950709889\\
6	0.360009441365365\\
8	0.354944831694626\\
10	0.35034716889408\\
12	0.348169308209814\\
14	0.346738538257286\\
16	0.345797222182092\\
18	0.34485774836505\\
20	0.344641792447805\\
22	0.34491744842889\\
24	0.344759215540806\\
26	0.344426380479574\\
28	0.34435322930559\\
30	0.344269465928246\\
};
\addlegendentry{Spect. RARE \cite{Gershman:Rare,Parvazi:PCA}};

\addplot [color=black,solid]
  table[row sep=crcr]{%
-10	1.22424835038614\\
-8	0.869784014173624\\
-6	0.633077938493039\\
-4	0.471019467106333\\
-2	0.356964834157626\\
0	0.274456930648247\\
2	0.213274159808473\\
4	0.166973323180965\\
6	0.131388894031137\\
8	0.103735858295269\\
10	0.0820821910187327\\
12	0.0650399974844839\\
14	0.0515825697987074\\
16	0.040933049803069\\
18	0.0324939835037933\\
20	0.0258007097576016\\
22	0.0204891282614102\\
24	0.0162725342468978\\
26	0.0129244506971767\\
28	0.0102656131523651\\
30	0.00815394410799789\\
};
\addlegendentry{CRB \cite{Gershman:Rare}};

\end{axis}
\end{tikzpicture}%

==> comp_time_NGrd.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=10,
xmax=1000,
xminorticks=true,
xlabel={Grid Size $K$},
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.1,
ymax=1000,
yminorticks=true,
ylabel={Av. Computation Time in Secs},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black},
height=\ph,
width=\pw,
xlabel near ticks,
ylabel near ticks
]
\addplot [color=\cSR,solid,mark=\mSR,mark options={solid}]
  table[row sep=crcr]{%
10	1.05961955\\
20	1.61689056\\
30	2.33127515\\
50	3.95617398\\
70	5.41857236\\
100	7.53112374\\
200	15.29891118\\
300	25.77914778\\
500	59.48592712\\
700	90.35917598\\
1000	118.69768459\\
};
\addlegendentry{$\ell_{*,1}$ Mixed-Norm \eqref{eq:NucNormSdp2}};

\addplot [color=\cRR,solid,mark=\mRR,mark options={solid}]
  table[row sep=crcr]{%
10	0.73072032\\
20	1.0018321\\
30	1.51019935\\
50	2.11462656\\
70	2.75196929\\
100	3.76384756\\
200	7.47611049\\
300	11.27989419\\
500	18.99842086\\
700	28.95516127\\
1000	45.24974564\\
};
\addlegendentry{\mname{} \eqref{eq:sdp1}};

\addplot [color=\cGBC,solid,mark=\mGBC,mark options={solid}]
  table[row sep=crcr]{%
10	0.78232405\\
20	1.11977708\\
30	1.42998761\\
50	2.04210883\\
70	2.63625095\\
100	3.64518573\\
200	7.36201249\\
300	11.34917348\\
500	20.49819631\\
700	31.51159387\\
1000	49.76819241\\
};
\addlegendentry{\mname{} \eqref{eq:sdp1b}};

\addplot [color=\cGLC,solid,mark=\mGLC,mark options={solid}]
  table[row sep=crcr]{%
10	0.64180402\\
20	0.64027997\\
30	0.64118219\\
50	0.64214521\\
70	0.64079396\\
100	0.63785932\\
200	0.64515588\\
300	0.71120161\\
500	0.64923726\\
700	0.73995632\\
1000	0.76130822\\
};
\addlegendentry{GL-\mname{} \eqref{eq:smr_dual_gridless}};

\end{axis}
\end{tikzpicture}%

==> comp_time_NSnp.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel={Number of Snapshots $N$},
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.1,
ymax=1000,
yminorticks=true,
ylabel={Av. Computation Time in Secs},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black},
height=\ph,
width=\pw,
xlabel near ticks,
ylabel near ticks
]
\addplot [color=\cSR,solid,mark=\mSR,mark options={solid}]
  table[row sep=crcr]{%
1	3.1062548\\
2	3.47395732\\
3	3.902847\\
5	4.88795789\\
7	6.29146846\\
10	8.81900845\\
15	16.22008593\\
20	29.19677429\\
30	61.26895101\\
40	101.3367443\\
50	156.53710735\\
60	223.10187576\\
};
\addlegendentry{$\ell_{*,1}$ Mixed-Norm \eqref{eq:NucNormSdp2}};

\addplot [color=\cRR,solid,mark=\mRR,mark options={solid}]
  table[row sep=crcr]{%
1	2.51915757\\
2	2.96643931\\
3	3.0787832\\
5	3.27087986\\
7	3.51181203\\
10	4.02220898\\
15	5.18445715\\
20	7.85133886\\
30	24.35881956\\
40	109.62603382\\
50	200.66463252\\
60	473.79655435\\
};
\addlegendentry{\mname{} \eqref{eq:sdp1}};

\addplot [color=\cGBC,solid,mark=\mGBC,mark options={solid}]
  table[row sep=crcr]{%
1	3.91614038\\
2	3.54908903\\
3	3.53540006\\
5	3.63051409\\
7	3.73886932\\
10	3.70409693\\
15	3.71140219\\
20	3.70928612\\
30	3.68283313\\
40	3.84676887\\
50	3.77148288\\
60	3.70195718\\
};
\addlegendentry{\mname{} \eqref{eq:sdp1b}};

\addplot [color=\cGLC,solid,mark=\mGLC,mark options={solid}]
  table[row sep=crcr]{%
1	1.28662459\\
2	0.880664\\
3	0.90893727\\
5	0.93916716\\
7	0.81996504\\
10	0.65418712\\
15	0.65701158\\
20	0.65853767\\
30	0.65642274\\
40	0.65193745\\
50	0.65088358\\
60	0.64943909\\
};
\addlegendentry{GL-\mname{} \eqref{eq:smr_dual_gridless}};

\end{axis}
\end{tikzpicture}%

==> corr_rmse_fs.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
xlabel={Correlation Coefficient $\rho$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel={RMSE($\hat{\mb{\mu}}$)},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black},
height=\ph,
width=\pw,
xlabel near ticks,
ylabel near ticks
]
\addplot [color=\cGLC,solid,mark=\mGLC,mark options={solid}]
  table[row sep=crcr]{%
0	0.0158765779278305\\
0.05	0.0163409113038866\\
0.1	0.0185268978091396\\
0.15	0.0163362259664747\\
0.2	0.0167783720334671\\
0.25	0.0167388955057332\\
0.3	0.016832649284228\\
0.35	0.0166486063427323\\
0.4	0.0166996001539399\\
0.45	0.0174589278821114\\
0.5	0.0180062505665374\\
0.55	0.020370288239026\\
0.6	0.0182635659953159\\
0.65	0.020630894958835\\
0.7	0.0205929318487916\\
0.75	0.0206380461478615\\
0.8	0.0242863256495007\\
0.85	0.0300469180201519\\
0.9	0.0260367521051778\\
0.95	0.0303930649672286\\
1	0.0377814826847962\\
};
\addlegendentry{GL-\mname{} \eqref{eq:smr_dual_gridless}};

\addplot [color=\cGBC,solid,mark=\mGBC,mark options={solid}]
  table[row sep=crcr]{%
0	0.0162665300540711\\
0.05	0.0166282891483159\\
0.1	0.0165801085641801\\
0.15	0.0165861387911713\\
0.2	0.0170557908054713\\
0.25	0.0170088212407562\\
0.3	0.0168789810118976\\
0.35	0.0168937858397696\\
0.4	0.0170528589978337\\
0.45	0.0177172232587389\\
0.5	0.0182208671582886\\
0.55	0.0188015956769632\\
0.6	0.0184634774622767\\
0.65	0.0193002590656188\\
0.7	0.020532900428337\\
0.75	0.0206784912409006\\
0.8	0.0230477764654207\\
0.85	0.025707975416201\\
0.9	0.025121703763877\\
0.95	0.0288721318921896\\
1	0.0347893661914096\\
};
\addlegendentry{\mname{} \eqref{eq:sdp1b}};

\addplot [color=\cRR,solid,mark=\mRR,mark options={solid}]
  table[row sep=crcr]{%
0	0.0154251194699526\\
0.05	0.015904366890871\\
0.1	0.0157560498040972\\
0.15	0.0158023680024176\\
0.2	0.0165039190907536\\
0.25	0.01703489498088\\
0.3	0.0168888701614747\\
0.35	0.0175821366375048\\
0.4	0.0177336870884281\\
0.45	0.0189140067007765\\
0.5	0.0197930275091955\\
0.55	0.0210869909379714\\
0.6	0.0353619687785822\\
0.65	0.0336573549622547\\
0.7	0.0344120437508326\\
0.75	0.0770420754424223\\
0.8	0.108726549466196\\
0.85	0.174653078125931\\
0.9	0.243934783496059\\
0.95	0.331986528069339\\
1	0.412276200378482\\
};
\addlegendentry{Root-RARE \cite{Pesavento:Rare}};

\addplot [color=\cSR,solid,mark=\mSR,mark options={solid}]
  table[row sep=crcr]{%
0	0.0158619040471186\\
0.05	0.0164742222881688\\
0.1	0.0163340135912763\\
0.15	0.0162234398325385\\
0.2	0.017026450011673\\
0.25	0.0176720117700278\\
0.3	0.0175527775579821\\
0.35	0.0182537667345674\\
0.4	0.018409236811992\\
0.45	0.0198292712927127\\
0.5	0.0205523721258642\\
0.55	0.0260653026071058\\
0.6	0.0315404502187272\\
0.65	0.0247244817943672\\
0.7	0.0288236014404861\\
0.75	0.0672673769371157\\
0.8	0.0998308569531488\\
0.85	0.158586884703622\\
0.9	0.224648837076892\\
0.95	0.294874210469481\\
1	0.36609657195882\\
};
\addlegendentry{Spect. RARE \cite{Gershman:Rare}};

\addplot [color=black,solid]
  table[row sep=crcr]{%
0	0.0148510003025087\\
0.05	0.0148725620066693\\
0.1	0.0149160864581528\\
0.15	0.0149821709520228\\
0.2	0.0150717809960178\\
0.25	0.0151862926815827\\
0.3	0.0153275562369434\\
0.35	0.0154979860842071\\
0.4	0.0157006850409395\\
0.45	0.0159396130397703\\
0.5	0.0162198133721096\\
0.55	0.0165477099898134\\
0.6	0.0169314814460579\\
0.65	0.017381481517775\\
0.7	0.0179105569212768\\
0.75	0.01853374088774\\
0.8	0.019265676424719\\
0.85	0.0201107833441235\\
0.9	0.0210318833894232\\
0.95	0.0218629482790746\\
1	0.0221306405552721\\
};
\addlegendentry{CRB \cite{Gershman:Rare}};

\end{axis}
\end{tikzpicture}%

==> grid_rmse_fs_NSnp.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel={Snapshots},
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel={RMSE($\hat{\mb{\mu}}$)},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=black},
height=\ph,
width=\pw,
xlabel near ticks,
ylabel near ticks
]
\addplot [color=\cGBC,solid,mark=\mGBC,mark options={solid}]
  table[row sep=crcr]{%
1	0.346375101106686\\
2	0.178016536685032\\
3	0.13091578336218\\
5	0.0781337848394233\\
7	0.0397086640419947\\
9	0.0438836036198792\\
11	0.0276839062754277\\
14	0.0214174539414313\\
17	0.0184160256298692\\
20	0.0159862545123407\\
30	0.00935107836918644\\
50	0.00725504422224059\\
70	0.00614176956042257\\
100	0.00527910977343717\\
200	0.00418732213552607\\
300	0.00381518894245968\\
500	0.00349804707420202\\
700	0.00334464746522957\\
1000	0.00310386855391782\\
};
\addlegendentry{\mname{} \eqref{eq:sdp1b}};

\addplot [color=\cSR,solid,mark=\mSR,mark options={solid}]
  table[row sep=crcr]{%
1	0.392940847965697\\
2	0.372656139535274\\
3	0.322081391369741\\
5	0.293247771801711\\
7	0.289119396904927\\
9	0.288667804462734\\
11	0.287588214872125\\
14	0.28755095954167\\
17	0.285944970813154\\
20	0.284915963633727\\
30	0.279579983785204\\
50	0.260979880450584\\
70	0.235884127627671\\
100	0.186048710467626\\
200	0.0730549040106134\\
300	0.0206207985619697\\
500	0.00240665743303858\\
700	0.00206768791971448\\
1000	0.00189446562386333\\
};
\addlegendentry{Spect. RARE \cite{Gershman:Rare}};

\addplot [color=black,solid]
  table[row sep=crcr]{%
1	0.0387313554225835\\
2	0.0273872040638552\\
3	0.0223615584793077\\
5	0.0173211887171204\\
7	0.0146390763412299\\
9	0.0129104518075278\\
11	0.0116779430507824\\
14	0.0103513901511912\\
17	0.00939373349592066\\
20	0.00866059435856018\\
30	0.00707134568256634\\
50	0.00547744081277103\\
70	0.00462928240793706\\
100	0.00387313554225835\\
200	0.00273872040638552\\
300	0.00223615584793077\\
500	0.00173211887171204\\
700	0.00146390763412299\\
1000	0.00122479300000877\\
};
\addlegendentry{CRB \cite{Gershman:Rare}};

\end{axis}
\end{tikzpicture}%

==> grid_rmse_fs_SNR.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-10,
xmax=30,
xlabel={SNR in dB},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel={RMSE($\hat{\mb{\mu}}$)},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=black},
height=\ph,
width=\pw,
xlabel near ticks,
ylabel near ticks
]
\addplot [color=\cGBC,solid,mark=\mGBC,mark options={solid}]
  table[row sep=crcr]{%
-10	0.486354282733622\\
-8	0.299836646081384\\
-6	0.145819240842901\\
-4	0.0633247160804268\\
-2	0.0416445674728409\\
0	0.0254125166010767\\
2	0.0321728819556677\\
4	0.0190270333998761\\
6	0.0176034750357233\\
8	0.0098123561560582\\
10	0.00800431133827263\\
12	0.00670499813571934\\
14	0.00552654201709048\\
16	0.00490353613901911\\
18	0.0041846545058503\\
20	0.00381536367860259\\
22	0.00323202722760807\\
24	0.00301203142967222\\
26	0.00284224089994731\\
28	0.00265260877879368\\
30	0.00276688754138412\\
32	0.00259383885389975\\
34	0.00257429602027427\\
36	0.00243084347501026\\
38	0.00218822606997844\\
40	0.00211770315829829\\
};
\addlegendentry{\mname{} \eqref{eq:sdp1b}};

\addplot [color=\cSR,solid,mark=\mSR,mark options={solid}]
  table[row sep=crcr]{%
-10	0.367748447538079\\
-8	0.340157001985849\\
-6	0.32339902030361\\
-4	0.302272254763817\\
-2	0.290837618497565\\
0	0.28872484536897\\
2	0.287771302715661\\
4	0.287694469880813\\
6	0.284185757911972\\
8	0.279135498160544\\
10	0.267273322649309\\
12	0.231789579144535\\
14	0.17041263744218\\
16	0.102049177687361\\
18	0.0330365857800105\\
20	0.0131434774698329\\
22	0.00209236708060509\\
24	0.00188812075884989\\
26	0.00175679632665066\\
28	0.00166823259769132\\
30	0.00163869867069369\\
32	0.0016152399202595\\
34	0.00160934769394308\\
36	0.00159906222518072\\
38	0.00158965405041472\\
40	0.00156364957711116\\
};
\addlegendentry{Spect. RARE \cite{Gershman:Rare}};

\addplot [color=black,solid]
  table[row sep=crcr]{%
-10	0.0758620205141153\\
-8	0.0545333458913922\\
-6	0.0401685782089806\\
-4	0.0302147741760778\\
-2	0.0231085633517866\\
0	0.0178929054444366\\
2	0.0139753282549441\\
4	0.0109800980595043\\
6	0.00866059435856018\\
8	0.00684847859616731\\
10	0.00542440100612428\\
12	0.00430094643162824\\
14	0.00341244315185495\\
16	0.0027086331952481\\
18	0.00215055745559109\\
20	0.00170775394307175\\
22	0.0013562692395266\\
24	0.00107719866785952\\
26	0.000855587020624918\\
28	0.000679585703861428\\
30	0.000539798462817654\\
32	0.000428769316450378\\
34	0.000340579643048299\\
36	0.000270530056361562\\
38	0.00021488867462172\\
40	0.000170691646656129\\
};
\addlegendentry{CRB \cite{Gershman:Rare}};

\end{axis}
\end{tikzpicture}%

==> modelImg1.tex <==


\begin{tikzpicture}
	
	\def\disp{(1.0,0)}
	\tikzset{>=stealth'}
	
	% subarray 1
	\node[sensor, fill=cs1] (s1) at (-4.0,0) {};
	\node[sensor, fill=cs1] (s2) at ($(s1)+(0.9,0)$) {};
    
	% subarray 2
	\node[sensor, fill=cs2] (s3) at (-1.6,0) {};
	\node[sensor, fill=cs2] (s4) at ($(s3)+(0.7,0)$) {};
	\node[sensor, fill=cs2] (s5) at ($(s3)+(1.2,0)$) {};
	\node[sensor, fill=cs2] (s6) at ($(s3)+(2.3,0)$) {};
	
	% subarray 3
	\node[sensor, fill=cs3] (s7) at (3.1,0) {};
	\node[sensor, fill=cs3] (s8) at ($(s7)+(0.4,0)$) {};
	\node[sensor, fill=cs3] (s9) at ($(s7)+(1.2,0)$) {};
	
	\begin{pgfonlayer}{background} 
	  \draw[sensorBg] (s1.west) -- (s2.east);	
	  \draw[sensorBg] (s3.west) -- (s6.east);		
	  \draw[sensorBg] (s7.west) -- (s9.east);		
	\end{pgfonlayer}           
    
	\coordinate (h1) at (0,0.3);
	\draw[<->,gray] ($(s1)+(h1)$) -- ($(s3)+(h1)$) node[pos=1,above,black] {$\eta^{(2)}$};
	\draw[ ->,gray] ($(s3)+(h1)$) -- ($(s7)+(h1)$) node[pos=1,above,black] {$\eta^{(3)}$};
	
    \draw[<->,gray] ($(s1)-(h1)$) -- ($(s2)-(h1)$) node[pos=1,below,black] {$\rho_2^{(1)}$};
	
	\draw[<->,gray] ($(s3)-(h1)$) -- ($(s4)-(h1)$) node[pos=1,below,black] {$\rho_2^{(2)}$};
	\draw[ ->,gray] ($(s4)-(h1)$) -- ($(s5)-(h1)$) node[pos=1,below,black] {$\rho_3^{(2)}$};
	\draw[ ->,gray] ($(s5)-(h1)$) -- ($(s6)-(h1)$) node[pos=1,below,black] {$\rho_4^{(2)}$};
    
    \draw[<->,gray] ($(s7)-(h1)$) -- ($(s8)-(h1)$) node[pos=1,below,black] {$\rho_2^{(3)}$};
	\draw[ ->,gray] ($(s8)-(h1)$) -- ($(s9)-(h1)$) node[pos=1,below,black] {$\rho_3^{(3)}$};
	
    %%% draw coordinate system
    \node[circle, inner sep=1pt] (cs) at (0.0,1) {};
    \draw[gray] ($(cs)-(1,0)$) -- ++(2,0);
	
    %%% draw sources
    \def\angA{180-\dA/\NGrd*180}
    \def\angC{180-\dC/\NGrd*180}
    
    \coordinate (src1) at (intersection cs: first line={(cs)--($(cs)+(\angA:6)$)}, second line={(0,2.5)--(3,2.5)}) {};
    \coordinate (src2) at (intersection cs: first line={(cs)--($(cs)+(\angC:6)$)}, second line={(0,2.5)--(3,2.5)}) {};
	
    % draw angles and annotoations
    \draw[gray,<-] ($(cs)+(\angA:0.8)$) arc (\angA:180:0.8cm);
    \node[anchor=south east] at ($(cs)+(-0.3,-0.05)$) {\textcolor{black}{$\theta_1$}};
    \draw[gray,->] ($(cs)+(180:1)$) arc (180:\angC:1cm);
    \node[anchor=south east] at ($(cs)+(0.5,0.5)$){\textcolor{black}{$\theta_2$}};
    
    \draw[->] (src1) -- (cs); % A <-> C
    \draw[->] (src2) -- (cs); % A <-> C
	
    \def\wcut{1.2mm}
    \def\hcut{.4mm}
    \coordinate (cut1) at ($(src1)!0.6cm!(cs)$);
    \draw[double distance=\hcut] ($ (cut1)!\wcut!90:(cs) $) -- ($ (cut1)!\wcut!-90:(cs) $);
    \draw[white] ($ (cut1)!\wcut!90:(cs) $) -- ($ (cut1)!\wcut!-90:(cs) $);
    \coordinate (cut2) at ($(src2)!0.6cm!(cs)$);
    \draw[double distance=\hcut] ($ (cut2)!\wcut!90:(cs) $) -- ($ (cut2)!\wcut!-90:(cs) $);
    \draw[white] ($ (cut2)!\wcut!90:(cs) $) -- ($ (cut2)!\wcut!-90:(cs) $);
	
    \node[source, fill=cs0, label={above:Source $1$}] at (src1) {};
    %\node[source, fill=cs2, label={above:Source $2$}] at (src2) {};
    \node[source, fill=cs0, label={above:Source $2$}] at (src2) {};
	
\end{tikzpicture}


==> sep1_rmse_fs.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
xlabel={Frequency Separation $\Delta \mu$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=0.01,
ymax=10,
yminorticks=true,
ylabel={RMSE($\hat{\mb{\mu}}$)},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
height=\ph,
width=\pw,
xlabel near ticks,
ylabel near ticks,
every axis plot/.append style={mark indices={\pIdx}},
legend image post style={mark indices={2}}
]
\addplot [color=\cGLC,solid,mark=\mGLC,mark options={solid}]
  table[row sep=crcr]{%
0.01	0.356506065006368\\
0.02	0.354717958122106\\
0.03	0.347229752313816\\
0.04	0.333206426386545\\
0.05	0.300547733643535\\
0.06	0.236599111286444\\
0.07	0.172998451749765\\
0.08	0.112766011879543\\
0.09	0.0638767617879666\\
0.1	0.0442923559328727\\
0.102	0.0403118605576237\\
0.122	0.0291354184839065\\
0.142	0.0263398491921933\\
0.162	0.0247238060042231\\
0.182	0.0241667968571066\\
0.202	0.0233477128876691\\
0.222	0.0234118133408314\\
0.242	0.023843061562398\\
0.262	0.0240122935049674\\
0.282	0.0240763975041883\\
0.302	0.0243793680894757\\
0.322	0.0249759244626783\\
0.342	0.0246481512691059\\
0.362	0.024269688341952\\
0.382	0.0239705738302097\\
0.402	0.0234950524556427\\
0.422	0.0237119005253552\\
0.442	0.0230089966520502\\
0.462	0.0234667808770034\\
0.482	0.0230187470671375\\
0.502	0.0252550905065949\\
0.522	0.0271167554707791\\
0.542	0.0280762934712259\\
0.562	0.0313124933600167\\
0.582	0.0328744917319251\\
0.602	0.0359683973409281\\
0.622	0.0372409901216953\\
0.642	0.0418466858875756\\
0.662	0.0402385631929059\\
0.682	0.0371330607842282\\
0.702	0.032937498264032\\
0.722	0.0314331235990331\\
0.742	0.0293829491060598\\
0.762	0.0281098054913352\\
0.782	0.0259765742044169\\
0.802	0.0249218811247428\\
0.822	0.0235622370986336\\
0.842	0.0240232190152722\\
0.862	0.0228968039932231\\
0.882	0.022832349409098\\
0.902	0.0229526156049913\\
0.922	0.0228352912741003\\
0.942	0.0302628105250387\\
0.962	0.0223416436374013\\
0.982	0.0236384652382118\\
};
\addlegendentry{GL-\mname{} \eqref{eq:smr_dual_gridless}};

\addplot [color=\cGBC,solid,mark=\mGBC,mark options={solid}]
  table[row sep=crcr]{%
0.01	0.35594184918326\\
0.02	0.354656594468507\\
0.03	0.348321977486347\\
0.04	0.33450620323097\\
0.05	0.302241294332855\\
0.06	0.240765030683446\\
0.07	0.17980628465101\\
0.08	0.1177722378152\\
0.09	0.0678203509280216\\
0.1	0.045785368842022\\
0.102	0.0419404339510215\\
0.122	0.029313819266687\\
0.142	0.0264491965851516\\
0.162	0.0248008064385011\\
0.182	0.0243667806654879\\
0.202	0.0235338054721288\\
0.222	0.023004347415217\\
0.242	0.0239737356288084\\
0.262	0.0241337937340982\\
0.282	0.0243228287828533\\
0.302	0.0245132617168748\\
0.322	0.0251053779099219\\
0.342	0.0247701433181158\\
0.362	0.024347484469653\\
0.382	0.0241089195112513\\
0.402	0.023631335129442\\
0.422	0.023734784599823\\
0.442	0.023023466289853\\
0.462	0.0237857099957096\\
0.482	0.023307080469248\\
0.502	0.0253605993620024\\
0.522	0.0271900717174485\\
0.542	0.0282832105674019\\
0.562	0.0313384747554821\\
0.582	0.0329836323045233\\
0.602	0.0362494137883635\\
0.622	0.0396179252359333\\
0.642	0.0399444614433591\\
0.662	0.0403013647411598\\
0.682	0.0372577508714629\\
0.702	0.0329878765609427\\
0.722	0.0316025315441658\\
0.742	0.029548942451465\\
0.762	0.0282095728432742\\
0.782	0.0260879282427715\\
0.802	0.0251817394156956\\
0.822	0.0292017122785634\\
0.842	0.0241805707128677\\
0.862	0.0231032465251098\\
0.882	0.0230768282049331\\
0.902	0.0232193884501724\\
0.922	0.0230377950333793\\
0.942	0.0304932779477707\\
0.962	0.0224071417186574\\
0.982	0.0238121817564035\\
};
\addlegendentry{\mname{} \eqref{eq:sdp1b}};

\addplot [color=\cRR,solid,mark=\mRR,mark options={solid}]
  table[row sep=crcr]{%
0.01	0.492028770531687\\
0.02	0.47935187127136\\
0.03	0.464495635649711\\
0.04	0.41287364906711\\
0.05	0.340551375972727\\
0.06	0.24338761265302\\
0.07	0.176053740239554\\
0.08	0.0989343274221404\\
0.09	0.0689449622706548\\
0.1	0.0573343769416691\\
0.102	0.0429553021521156\\
0.122	0.0313087509204261\\
0.142	0.0277614055603211\\
0.162	0.0257199281363024\\
0.182	0.0245867551070222\\
0.202	0.0235975464045797\\
0.222	0.0229828136077067\\
0.242	0.0241672105361042\\
0.262	0.0240222601547791\\
0.282	0.0242086076136697\\
0.302	0.0246172922277164\\
0.322	0.0250288740088398\\
0.342	0.0246628038267239\\
0.362	0.0247321052463702\\
0.382	0.0236621424763734\\
0.402	0.0237347782741278\\
0.422	0.0238264483255402\\
0.442	0.0230244612322077\\
0.462	0.0237187990133229\\
0.482	0.0230237859838707\\
0.502	0.0248307885394042\\
0.522	0.0265457430998559\\
0.542	0.0270459061859376\\
0.562	0.0293741953277518\\
0.582	0.0300588355817792\\
0.602	0.0330017131123798\\
0.622	0.0339424499183105\\
0.642	0.0343899522118419\\
0.662	0.0333531860164383\\
0.682	0.0315465447942318\\
0.702	0.0304741340958495\\
0.722	0.029088772255821\\
0.742	0.0272024264199021\\
0.762	0.0263539750429463\\
0.782	0.0252449025911619\\
0.802	0.024575585134711\\
0.822	0.02317528394408\\
0.842	0.0240871153492705\\
0.862	0.0231172446240696\\
0.882	0.0228882225639955\\
0.902	0.0233259385095857\\
0.922	0.0232209694313086\\
0.942	0.0232477101244517\\
0.962	0.0227695812482126\\
0.982	0.0236622395105868\\
};
\addlegendentry{Root-RARE \cite{Pesavento:Rare}};

\addplot [color=\cSR,solid,mark=\mSR,mark options={solid}]
  table[row sep=crcr]{%
0.01	0.539119374535919\\
0.02	0.543295039550335\\
0.03	0.558707526349878\\
0.04	0.580754423142863\\
0.05	0.589498854960719\\
0.06	0.620244145478213\\
0.07	0.626041612035493\\
0.08	0.645571297379305\\
0.09	0.652141242370086\\
0.1	0.654145931730833\\
0.102	0.657631081990502\\
0.122	0.643630484051212\\
0.142	0.609516513311983\\
0.162	0.549284407206319\\
0.182	0.472017965759777\\
0.202	0.400505255895599\\
0.222	0.305066943473068\\
0.242	0.249821656387112\\
0.262	0.188521988107489\\
0.282	0.155257334770374\\
0.302	0.135138077535534\\
0.322	0.0899103998433997\\
0.342	0.07676887390082\\
0.362	0.0590586149515886\\
0.382	0.029745924090537\\
0.402	0.026767891213168\\
0.422	0.0307788888688334\\
0.442	0.030750609750052\\
0.462	0.0255150935722367\\
0.482	0.0245206035814781\\
0.502	0.0263784002547538\\
0.522	0.0304447039729407\\
0.542	0.0287899287946322\\
0.562	0.0311107698393979\\
0.582	0.0315455226617026\\
0.602	0.0341727961981456\\
0.622	0.0374093571182398\\
0.642	0.0414955419292242\\
0.662	0.0364433807432845\\
0.682	0.0376592618090158\\
0.702	0.0310766793592879\\
0.722	0.0295827652527615\\
0.742	0.0277812886670146\\
0.762	0.02660864521166\\
0.782	0.0255080379488505\\
0.802	0.0248632258566743\\
0.822	0.0234525051966735\\
0.842	0.0242165232847326\\
0.862	0.0231892216341989\\
0.882	0.0228923568030904\\
0.902	0.0233486616318794\\
0.922	0.0231473540604536\\
0.942	0.0232379000772445\\
0.962	0.0227398328929656\\
0.982	0.023631335129442\\
};
\addlegendentry{Spect. RARE \cite{Gershman:Rare}};

\addplot [color=black,solid]
  table[row sep=crcr]{%
0.01	1.12378591908282\\
0.02	0.305552262560784\\
0.03	0.15257891839586\\
0.04	0.0978179204970321\\
0.05	0.0715642735845381\\
0.06	0.0566632477821595\\
0.07	0.0472370524400105\\
0.08	0.0408183254895679\\
0.09	0.0362156098176964\\
0.1	0.0327911070834543\\
0.102	0.0322120715728824\\
0.122	0.0277894427205256\\
0.142	0.0250520640551642\\
0.162	0.0233444865102264\\
0.182	0.0223289007700433\\
0.202	0.0218098930308724\\
0.222	0.0216582607881478\\
0.242	0.021771812004125\\
0.262	0.0220529444941502\\
0.282	0.022398195204496\\
0.302	0.0227014580372359\\
0.322	0.0228719670084662\\
0.342	0.0228598210106035\\
0.362	0.0226726855489986\\
0.382	0.0223705683094504\\
0.402	0.0220422171746323\\
0.422	0.0217791408896905\\
0.442	0.0216598182981513\\
0.462	0.0217457267185823\\
0.482	0.0220841177743635\\
0.502	0.0227116877077661\\
0.522	0.0236544229191102\\
0.542	0.0249189696945221\\
0.562	0.0264698261214996\\
0.582	0.0281886735935699\\
0.602	0.0298289247062857\\
0.622	0.0310209464593188\\
0.642	0.0314074849172878\\
0.662	0.0308703861827731\\
0.682	0.0296193449455777\\
0.702	0.0280311235820424\\
0.722	0.026435615158542\\
0.742	0.0250283357037431\\
0.762	0.0238891372172874\\
0.782	0.0230281961725229\\
0.802	0.0224209295122026\\
0.822	0.0220272285473387\\
0.842	0.0218006564362637\\
0.862	0.021693308210346\\
0.882	0.0216598683469754\\
0.902	0.0216621022461978\\
0.922	0.0216730045062792\\
0.942	0.0216787440616036\\
0.962	0.0216770563019443\\
0.982	0.0216724945532767\\
};
\addlegendentry{CRB \cite{Gershman:Rare}};

\end{axis}
\end{tikzpicture}%

==> sep2_bias_fs.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
xlabel={Frequency Separation $\Delta \mu$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel={Bias($\hat{\mb{\mu}}$)},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
height=\ph,
width=\pw,
xlabel near ticks,
ylabel near ticks,
every axis plot/.append style={mark indices={\pIdx}},
legend image post style={mark indices={2}}
]
\addplot [color=\cGLC,solid,mark=\mGLC,mark options={solid}]
  table[row sep=crcr]{%
0.01	0.0172353409128593\\
0.02	0.0144178477164969\\
0.03	0.0149359028252515\\
0.04	0.0145981844564355\\
0.05	0.0140358595315109\\
0.06	0.0130917475970332\\
0.07	0.0126549318587544\\
0.08	0.0115276526490279\\
0.09	0.0114488344968686\\
0.1	0.0103732021300909\\
0.102	0.00997309407076371\\
0.122	0.00772614258659186\\
0.142	0.00502240127536571\\
0.162	0.00293522956392042\\
0.182	0.00159498273387897\\
0.202	0.000732941749213827\\
0.222	0.000473634998882355\\
0.242	0.000572724040157506\\
0.262	0.00103616016549632\\
0.282	0.00155771795791522\\
0.302	0.00225736644841469\\
0.322	0.00228395245874145\\
0.342	0.0022744698189778\\
0.362	0.00184289376049261\\
0.382	0.00122679098929032\\
0.402	0.00074746480155856\\
0.422	0.000299575334503186\\
0.442	0.000193405018176496\\
0.462	0.000257242262959779\\
0.482	0.000602013233045809\\
0.502	0.00107366115219982\\
0.522	0.00182212257699588\\
0.542	0.00237183483747151\\
0.562	0.0029088173890233\\
0.582	0.00310982499329145\\
0.602	0.00336621506073973\\
0.622	0.00258475687350275\\
0.642	0.00141308429893914\\
0.662	0.000409396687913082\\
0.682	0.000704320252145031\\
0.702	0.00145993605070441\\
0.722	0.00156212249343028\\
0.742	0.00161261479172211\\
0.762	0.0013694476920227\\
0.782	0.00111358476082574\\
0.802	0.000774523808906985\\
0.822	0.000395680859615153\\
0.842	0.000282189023347794\\
0.862	7.16811359522082e-05\\
0.882	6.24345077548575e-05\\
0.902	5.86271894410536e-05\\
0.922	7.70521149950439e-05\\
0.942	0.000160380775276912\\
0.962	0.000174024498675749\\
0.982	4.08723092857903e-05\\
};
\addlegendentry{GL-\mname{} \eqref{eq:smr_dual_gridless}};

\addplot [color=\cGBC,solid,mark=\mGBC,mark options={solid}]
  table[row sep=crcr]{%
0.01	0.11356922813203\\
0.02	0.0136822028800699\\
0.03	0.014319977215294\\
0.04	0.0143691005608742\\
0.05	0.0137761383249892\\
0.06	0.0128025876029164\\
0.07	0.0124515917286654\\
0.08	0.0111777085036802\\
0.09	0.011253349840217\\
0.1	0.00996081938567006\\
0.102	0.00957800785916963\\
0.122	0.00746079718498596\\
0.142	0.00583903092981868\\
0.162	0.00492638172184835\\
0.182	0.00384651341635194\\
0.202	0.0030541397183231\\
0.222	0.00270994325834597\\
0.242	0.00276761417070637\\
0.262	0.00334865311784339\\
0.282	0.00371750992775758\\
0.302	0.00451046541654353\\
0.322	0.00442085760096704\\
0.342	0.00430306546504939\\
0.362	0.00417406965512313\\
0.382	0.00340040666639958\\
0.402	0.00296115185115126\\
0.422	0.0027273462532399\\
0.442	0.00256611958327738\\
0.462	0.00252779769710507\\
0.482	0.00280849910596626\\
0.502	0.00328628304021651\\
0.522	0.00373398243341157\\
0.542	0.00408388228922937\\
0.562	0.00419487500203121\\
0.582	0.00399719240999978\\
0.602	0.00407577641855415\\
0.622	0.00302822617348943\\
0.642	0.00199854204882988\\
0.662	0.000924462520232017\\
0.682	0.000844002150609794\\
0.702	0.0017831196080185\\
0.722	0.00195774387541518\\
0.742	0.00238273495247376\\
0.762	0.00217229654973626\\
0.782	0.00196718532999791\\
0.802	0.00188733248989056\\
0.822	0.00211635930783458\\
0.842	0.00221746862860951\\
0.862	0.00230755628333331\\
0.882	0.00220377401305661\\
0.902	0.00236694140212191\\
0.922	0.0023028005572227\\
0.942	0.00227557424641072\\
0.962	0.00215286667127982\\
0.982	0.00237756172290721\\
};
\addlegendentry{\mname{} \eqref{eq:sdp1b}};

\addplot [color=\cRR,solid,mark=\mRR,mark options={solid}]
  table[row sep=crcr]{%
0.01	0.00929168009691691\\
0.02	0.00255442493482925\\
0.03	0.00140424602512256\\
0.04	0.000425295664559765\\
0.05	0.000127195601978606\\
0.06	6.10564182939711e-05\\
0.07	5.73107950374557e-05\\
0.08	8.33821027392308e-05\\
0.09	5.61072544582201e-05\\
0.10	7.83401838047987e-05\\
0.102	0.0000110007231037238\\
0.122	9.75094847168142e-05\\
0.142	1.04537327943169e-05\\
0.162	3.81656248923427e-05\\
0.182	7.77539642629847e-05\\
0.202	7.54858453929572e-05\\
0.222	9.41077515726066e-05\\
0.242	8.6545683632014e-05\\
0.262	6.63677705202529e-05\\
0.282	8.99546894487635e-05\\
0.302	8.57042295491467e-05\\
0.322	2.07090693131564e-05\\
0.342	5.33256589338571e-05\\
0.362	9.19847748484087e-06\\
0.382	6.62850686285967e-05\\
0.402	6.02526903219936e-05\\
0.422	6.97583495829249e-05\\
0.442	2.90287788298924e-05\\
0.462	2.66820342165528e-05\\
0.482	2.97725889365217e-05\\
0.502	6.99395339095627e-05\\
0.522	0.000012226644875766\\
0.542	4.59652386471722e-05\\
0.562	6.4431712367186e-05\\
0.582	4.64567417605621e-05\\
0.602	6.24340005800141e-05\\
0.622	8.74583178765688e-05\\
0.642	4.96859102285359e-05\\
0.662	8.8328202403562e-05\\
0.682	8.86783079008762e-05\\
0.702	7.7036518372571e-05\\
0.722	0.0000140841073444554\\
0.742	2.62567135125109e-05\\
0.762	5.1334609727473e-05\\
0.782	7.58183626694558e-05\\
0.802	3.76645569096379e-05\\
0.822	6.36651541659164e-05\\
0.842	7.12753340777125e-05\\
0.862	3.9126096162057e-05\\
0.882	2.23505898365639e-05\\
0.902	4.73059520150923e-05\\
0.922	2.01272173958555e-05\\
0.942	7.93912966969285e-05\\
0.962	9.06024407939994e-05\\
0.982	6.33678627279373e-05\\
};
\addlegendentry{Root-RARE \cite{Pesavento:Rare}};

\addplot [color=\cSR,solid,mark=\mSR,mark options={solid}]
  table[row sep=crcr]{%
0.01	0.995157697349714\\
0.02	0.988942482031738\\
0.03	0.917569726894366\\
0.04	0.4539417586069\\
0.05	0.041532097547942\\
0.06	0.00308483402069921\\
0.07	0.00242379759518065\\
0.08	0.00237953418921138\\
0.09	0.00186901027877581\\
0.1	0.00163790231798775\\
0.102	0.00133429745371636\\
0.122	0.00143333589029248\\
0.142	0.00184143538252213\\
0.162	0.00199536517858647\\
0.182	0.00231849487218743\\
0.202	0.00218869665138734\\
0.222	0.00214800793220571\\
0.242	0.00225703361855048\\
0.262	0.00203449836267648\\
0.282	0.00220742774483382\\
0.302	0.00232942349901425\\
0.322	0.00214980320692666\\
0.342	0.00228196518677514\\
0.362	0.00227336452006789\\
0.382	0.00218223881373098\\
0.402	0.00222766630359368\\
0.422	0.00244786348263581\\
0.442	0.00228778561591802\\
0.462	0.0022909826537974\\
0.482	0.00234262608756488\\
0.502	0.00217692879650046\\
0.522	0.00218280838069163\\
0.542	0.00208905256403198\\
0.562	0.0019962726047997\\
0.582	0.00175925699942965\\
0.602	0.00163406510293793\\
0.622	0.00148995841591967\\
0.642	0.00150698613319738\\
0.662	0.00140960342375399\\
0.682	0.00183095949509847\\
0.702	0.00189555905367229\\
0.722	0.00188215270077779\\
0.742	0.00198606848329687\\
0.762	0.00218280838069534\\
0.782	0.00221346839204808\\
0.802	0.00229615959575221\\
0.822	0.00244364838437499\\
0.842	0.00237079117190188\\
0.862	0.00238538250200409\\
0.882	0.00227545651130888\\
0.902	0.00234573467890755\\
0.922	0.00235854157162538\\
0.942	0.00238113330844818\\
0.962	0.00225867107328592\\
0.982	0.00240106814386908\\
};
\addlegendentry{Spect. RARE \cite{Gershman:Rare}};

\end{axis}
\end{tikzpicture}%

==> sep2_rmse_fs.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
xlabel={Frequency Separation $\Delta \mu$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel={RMSE($\hat{\mb{\mu}}$)},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
height=\ph,
width=\pw,
xlabel near ticks,
ylabel near ticks,
every axis plot/.append style={mark indices={\pIdx}},
legend image post style={mark indices={2}}
]
\addplot [color=\cGLC,solid,mark=\mGLC,mark options={solid}]
  table[row sep=crcr]{%
0.01	0.0202564416361183\\
0.02	0.0124380416910272\\
0.03	0.0116858913457593\\
0.04	0.0114351875777565\\
0.05	0.0115186027509737\\
0.06	0.0123174528716432\\
0.07	0.0126733696952275\\
0.08	0.0129377675271596\\
0.09	0.0123855647686024\\
0.1	0.0113705837344042\\
0.102	0.0108211633089937\\
0.122	0.00771874699790496\\
0.142	0.00494906766128581\\
0.162	0.00287062150049031\\
0.182	0.00191073329822997\\
0.202	0.00148057039516016\\
0.222	0.00139765817326799\\
0.242	0.00143528652857972\\
0.262	0.00164447654994532\\
0.282	0.00191589674713256\\
0.302	0.00227349550968045\\
0.322	0.00234015525409711\\
0.342	0.00235524903313086\\
0.362	0.00205642618705356\\
0.382	0.00179079345918827\\
0.402	0.0015142939126232\\
0.422	0.00133322220592488\\
0.442	0.00130958686461354\\
0.462	0.00135567281978868\\
0.482	0.00150080733240625\\
0.502	0.00173831886353228\\
0.522	0.00217035936645098\\
0.542	0.00255281569416292\\
0.562	0.00304868417931985\\
0.582	0.0033806660176098\\
0.602	0.00367677352082896\\
0.622	0.00364038841816138\\
0.642	0.00325740062202138\\
0.662	0.00290714314572022\\
0.682	0.0027464737403563\\
0.702	0.0026680617086402\\
0.722	0.00237893314433731\\
0.742	0.00218654242464424\\
0.762	0.00201162968639872\\
0.782	0.00172894170041086\\
0.802	0.00154546360869986\\
0.822	0.00142526478734946\\
0.842	0.00133748611112502\\
0.862	0.00134758997620425\\
0.882	0.00134816087355342\\
0.902	0.00131702126593698\\
0.922	0.00132945370759797\\
0.942	0.00133238229492842\\
0.962	0.00132551638609404\\
0.982	0.00132570700179244\\
};
\addlegendentry{GL-\mname{} \eqref{eq:smr_dual_gridless}};

\addplot [color=\cGBC,solid,mark=\mGBC,mark options={solid}]
  table[row sep=crcr]{%
0.01	0.0950865901551279\\
0.02	0.0124756491593092\\
0.03	0.011753595106588\\
0.04	0.0117931622115632\\
0.05	0.0117887724246211\\
0.06	0.0123756757349441\\
0.07	0.012823454830459\\
0.08	0.0129639570423008\\
0.09	0.0124174291455137\\
0.1	0.0112126998390736\\
0.102	0.0107321038864814\\
0.122	0.00761264612026463\\
0.142	0.00522396928326184\\
0.162	0.00427593777928764\\
0.182	0.00415810715019029\\
0.202	0.00420760427647514\\
0.222	0.00424678663077988\\
0.242	0.00421497871271663\\
0.262	0.00419281649311386\\
0.282	0.00417301793369601\\
0.302	0.00416059599170738\\
0.322	0.00414064337225898\\
0.342	0.00417053650519944\\
0.362	0.00416308334530537\\
0.382	0.004195284743456\\
0.402	0.00421006385713557\\
0.422	0.00421006385713557\\
0.442	0.00423458109128086\\
0.462	0.00424922353155469\\
0.482	0.00421743399265498\\
0.502	0.00419528474345604\\
0.522	0.00418787562821925\\
0.542	0.00420760427647517\\
0.562	0.00422968901352556\\
0.582	0.00446309922121223\\
0.602	0.00449775651459663\\
0.622	0.00469151915341649\\
0.642	0.00466940174212927\\
0.662	0.00464272176900909\\
0.682	0.00474854232836842\\
0.702	0.00488607265645332\\
0.722	0.00486909381036775\\
0.742	0.00484565075742567\\
0.762	0.00475507792213216\\
0.782	0.0046560808655902\\
0.802	0.00451383885410504\\
0.822	0.00435984880167868\\
0.842	0.00432408632745554\\
0.862	0.00428802560172823\\
0.882	0.00431209959283768\\
0.902	0.00427835807595473\\
0.922	0.00429043907949108\\
0.942	0.00429526196666966\\
0.962	0.00432647968919714\\
0.982	0.00427351611189103\\
};
\addlegendentry{\mname{} \eqref{eq:sdp1b}};

\addplot [color=\cRR,solid,mark=\mRR,mark options={solid}]
  table[row sep=crcr]{%
0.01	0.0178412721961968\\
0.02	0.00820673789832808\\
0.03	0.00600927917821999\\
0.04	0.00427534141553072\\
0.05	0.00350690114702852\\
0.06	0.00298459052844674\\
0.07	0.00266768279321611\\
0.08	0.00231347158743287\\
0.09	0.00208444739833632\\
0.1	0.00189460492753316\\
0.102	0.00188134273540603\\
0.122	0.00162638873566038\\
0.142	0.00153335105205049\\
0.162	0.00144617498244105\\
0.182	0.00134945596170222\\
0.202	0.00133182069032217\\
0.222	0.00132344023626281\\
0.242	0.00134560620334995\\
0.262	0.00135641885353335\\
0.282	0.00137874658621245\\
0.302	0.00135534230484483\\
0.322	0.00141935933054015\\
0.342	0.00143236374732427\\
0.362	0.00138462683192656\\
0.382	0.00142546776996483\\
0.402	0.00133177682807331\\
0.422	0.00128549475835592\\
0.442	0.00129990470179095\\
0.462	0.00133120354772938\\
0.482	0.00138205047563981\\
0.502	0.00141127359344768\\
0.522	0.00146557128880431\\
0.542	0.0015108688045405\\
0.562	0.00162247994516594\\
0.582	0.00171453544493837\\
0.602	0.00185526920547059\\
0.622	0.00192983108886828\\
0.642	0.0019286075594714\\
0.662	0.00187447014579412\\
0.682	0.0017887820527742\\
0.702	0.0017059769876947\\
0.722	0.0016061677250658\\
0.742	0.00152865048957633\\
0.762	0.00150382479242184\\
0.782	0.00139189237617936\\
0.802	0.00137842290022286\\
0.822	0.00134364266696135\\
0.842	0.00131059203408289\\
0.862	0.00134006562203264\\
0.882	0.00135529945315676\\
0.902	0.00132532388002251\\
0.922	0.00133728541698145\\
0.942	0.00133085014358447\\
0.962	0.00133262010300829\\
0.982	0.00133070948346191\\
};
\addlegendentry{Root-RARE \cite{Pesavento:Rare}};

\addplot [color=\cSR,solid,mark=\mSR,mark options={solid}]
  table[row sep=crcr]{%
0.01	0.692653963720383\\
0.02	0.697925089563218\\
0.03	0.672237888301389\\
0.04	0.472626411278173\\
0.05	0.147056523547962\\
0.06	0.00510246966550225\\
0.07	0.00502066124504275\\
0.08	0.00502066124504275\\
0.09	0.00500000000000001\\
0.1	0.005\\
0.102	0.00462261073644582\\
0.122	0.00458212387580811\\
0.142	0.00444450483050763\\
0.162	0.00439296444852022\\
0.182	0.00429526196666963\\
0.202	0.0043240863274555\\
0.222	0.00432647968919713\\
0.242	0.00432408632745554\\
0.262	0.00436696615223216\\
0.282	0.00432647968919715\\
0.302	0.00428319456639341\\
0.322	0.00432647968919715\\
0.342	0.00430007944459331\\
0.362	0.00430248616076349\\
0.382	0.00432169164026542\\
0.402	0.00431209959283764\\
0.422	0.00425895719115695\\
0.442	0.00429526196666963\\
0.462	0.00429285120037622\\
0.482	0.00428077700421717\\
0.502	0.00432169164026548\\
0.522	0.00431689828071564\\
0.542	0.00433842669291212\\
0.562	0.00436222254215056\\
0.582	0.00441412188885735\\
0.602	0.00444217505898389\\
0.622	0.00447699433335243\\
0.642	0.00447236742602561\\
0.662	0.00449315098757004\\
0.682	0.00439767489856376\\
0.702	0.00438824894217136\\
0.722	0.00439060732840179\\
0.742	0.00436696615223216\\
0.762	0.00431689828071565\\
0.782	0.00430969824521433\\
0.802	0.00429043907949107\\
0.822	0.00425652586299676\\
0.842	0.00427351611189103\\
0.862	0.00427109307143322\\
0.882	0.00429526196666967\\
0.902	0.00428077700421717\\
0.922	0.0042759377792877\\
0.942	0.00427109307143321\\
0.962	0.0043000794445933\\
0.982	0.00426866865557605\\
};
\addlegendentry{Spect. RARE \cite{Gershman:Rare}};

\addplot [color=black,solid]
  table[row sep=crcr]{%
0.01	0.0181556339339397\\
0.02	0.00860136271583879\\
0.03	0.00570166226337118\\
0.04	0.00429298334261814\\
0.05	0.00346314667816751\\
0.06	0.0029192438067877\\
0.07	0.00253785719042494\\
0.08	0.00225786789942506\\
0.09	0.00204553855126857\\
0.1	0.00188072856388398\\
0.102	0.00185225722346674\\
0.122	0.00162878275714817\\
0.142	0.00148494065296306\\
0.162	0.00139296281337737\\
0.182	0.00133737429385545\\
0.202	0.00130866360475139\\
0.222	0.00130021732207947\\
0.242	0.00130659234767793\\
0.262	0.0013224552045677\\
0.282	0.00134206691879465\\
0.302	0.00135946619828307\\
0.322	0.00136946314874005\\
0.342	0.00136909517845061\\
0.362	0.00135864466204474\\
0.382	0.00134143361365914\\
0.402	0.00132253220733044\\
0.422	0.00130727198344563\\
0.442	0.00130030862076393\\
0.462	0.00130536121573233\\
0.482	0.0013253507860297\\
0.502	0.00136259669145583\\
0.522	0.00141878597595559\\
0.542	0.00149443257552114\\
0.562	0.00158748396256044\\
0.582	0.00169085852797845\\
0.602	0.00178970526698303\\
0.622	0.00186172136644004\\
0.642	0.00188530891991202\\
0.662	0.00185324528755004\\
0.682	0.00177808270218681\\
0.702	0.00168250823039172\\
0.722	0.00158644210309159\\
0.742	0.00150172548768283\\
0.762	0.00143321818689379\\
0.782	0.00138155463405702\\
0.802	0.00134524355452874\\
0.822	0.00132183151759681\\
0.842	0.00130846863838553\\
0.862	0.0013022164523333\\
0.882	0.00130030683643691\\
0.902	0.00130042297769068\\
0.922	0.00130095355852283\\
0.942	0.00130110739897171\\
0.962	0.00130080717691586\\
0.982	0.00130038801205081\\
};
\addlegendentry{CRB \cite{Gershman:Rare}};

\end{axis}
\end{tikzpicture}%
